T-RECX: Tiny-Resource Efficient Convolutional neural networks with early-eXit

Deploying Machine learning (ML) on milliwatt-scale edge devices (tinyML) is gaining popularity due to recent breakthroughs in ML and Internet of Things (IoT). Most tinyML research focuses on model compression techniques that trade accuracy (and model capacity) for compact models to fit into the KB-sized tiny-edge devices. In this paper, we show how such models can be enhanced by the addition of an early exit intermediate classifier. If the intermediate classifier exhibits sufficient confidence in its prediction, the network exits early thereby, resulting in considerable savings in time. Although early exit classifiers have been proposed in previous work, these previous proposals focus on large networks, making their techniques suboptimal/impractical for tinyML applications. Our technique is optimized specifically for tiny-CNN sized models. In addition, we present a method to alleviate the effect of network overthinking by leveraging the representations learned by the early exit. We evaluate T-RecX on three CNNs from the MLPerf tiny benchmark suite for image classification, keyword spotting and visual wake word detection tasks. Our results show that T-RecX 1) improves the accuracy of baseline network, 2) achieves 31.58% average reduction in FLOPS in exchange for one percent accuracy across all evaluated models. Furthermore, we show that our methods consistently outperform popular prior works on the tiny-CNNs we evaluate.

==> figs/benefit_curve_IC.tex <==
\begin{tikzpicture}
	\pgfplotstableread{
	ref-accuracy 	ref-flops
	87.2            25.28 
	

	}\data
		\begin{axis}[
			% Chart dimensions
			width=\paperwidth/3,
			height=\graphHeight*2 - 1.8cm,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Accuracy(\%),
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin = 78,
		  %  extra x ticks={0,1,...,15},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
% 			ymin=1,ymax=7,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			ylabel=FLOPS (\textit{in millions}),
			ylabel near ticks,
			% Legend config
			legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
			legend columns=-1,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot [only marks, bblue, mark=*] table[x=accuracy, y=flops] {./data/benefit_curve_data_IC_mv.dat};
		\addplot [only marks, ppurple, mark=o] table[x=accuracy, y=flops] {./data/benefit_curve_data_IC_no_mv.dat};
		\addplot [only marks, black, solid,thick, mark=x] table[x=ref-accuracy, y=ref-flops] {\data};
		 \draw [loosely dashed, thick, red] (87.2,0) -- (87.2,25.28) -- (0,25.28);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{with early-view}
		\addlegendentry{without early-view}
% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{axis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/benefit_curve_KWS.tex <==
\begin{tikzpicture}
	\pgfplotstableread{
	ref-accuracy 	ref-flops
	92.2            5.54 
	

	}\data
		\begin{axis}[
			% Chart dimensions
			width=\paperwidth/3,
			height=\graphHeight*2- 1.8cm,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Accuracy(\%),
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
		  %  extra x ticks={0,1,...,15},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
% 			ymin=1,ymax=7,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
% 			ylabel=FLOPS (\textit{in millions}),
			ylabel near ticks,
			% Legend config
			legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
			legend columns=-1,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot [only marks, bblue, mark=*] table[x=accuracy, y=flops] {./data/benefit_curve_data_KWS_mv.dat};
		\addplot [only marks, ppurple, mark=o] table[x=accuracy, y=flops] {./data/benefit_curve_data_KWS_no_mv.dat};
		\addplot [only marks, black, solid,thick, mark=x] table[x=ref-accuracy, y=ref-flops] {\data};
		 \draw [loosely dashed, red] (92.2,0) -- (92.2,5.54) -- (0,5.54);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{with early-view}
		\addlegendentry{without early-view}
% 		\addlegendentry{Reference}

		\end{axis}
	\end{tikzpicture}
	
	








==> figs/benefit_curve_KWS_EV_comp.tex <==
\begin{tikzpicture}
	\pgfplotstableread{
	ref-accuracy 	ref-flops
	92.2            5.54 
	

	}\data
		\begin{axis}[
			% Chart dimensions
			width=(\paperwidth/3)+1.5cm,
			height=\graphHeight*2 -1cm,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Accuracy(\%),
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin=87,
		  %  extra x ticks={0,1,...,15},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
% 			ymin=1,ymax=7,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
% 			ylabel=FLOPS (\textit{in millions}),
			ylabel near ticks,
			% Legend config
			legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
			legend columns=-1,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot [only marks, bblue, mark=*] table[x=accuracy, y=flops] {./data/benefit_curve_data_KWS_mv.dat};
		\addplot [only marks, ppurple, mark=o] table[x=accuracy, y=flops] {./data/benefit_curve_data_KWS_mv_no_transfer.dat};
            \addplot [only marks, ggreen, mark=triangle*] table[x=accuracy, y=flops] {./data/benefit_curve_data_KWS_msd.dat};
		\addplot [only marks, black, solid,thick, mark=x] table[x=ref-accuracy, y=ref-flops] {\data};
		 \draw [loosely dashed, red] (92.2,0) -- (92.2,5.54) -- (0,5.54);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{with weight transfer}
		\addlegendentry{without weight transfer}
            \addlegendentry{EE-fmaps concat}
% 		\addlegendentry{Reference}

		\end{axis}
	\end{tikzpicture}
	
	








==> figs/benefit_curve_VWW.tex <==
\begin{tikzpicture}
	\pgfplotstableread{
	ref-accuracy 	ref-flops
	85.81            15.69 
	

	}\data
		\begin{axis}[
			% Chart dimensions
			width=\paperwidth/3,
			height=\graphHeight*2- 1.8cm,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Accuracy(\%),
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
		  %  extra x ticks={0,1,...,15},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
% 			ymin=1,ymax=7,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
% 			ylabel=FLOPS (\textit{in millions}),
			ylabel near ticks,
			% Legend config
			legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
			legend columns=-1,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot [only marks, bblue, mark=*] table[x=accuracy, y=flops] {./data/benefit_curve_data_VWW_mv.dat};
		\addplot [only marks, ppurple, mark=o] table[x=accuracy, y=flops] {./data/benefit_curve_data_VWW_no_mv.dat};
		\addplot [only marks, black, solid,thick, mark=x] table[x=ref-accuracy, y=ref-flops] {\data};
		 \draw [loosely dashed, thick, red] (85.81,0) -- (85.81,15.69) -- (0,15.69);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{with early-view}
		\addlegendentry{without early-view}
% 		\addlegendentry{Reference}

		\end{axis}
% 		\label{fig:benefit_IC}
% 		\label{fig:benefit_IC} \caption{(a) Image Classification}
	\end{tikzpicture}
	
	








==> figs/benefit_curve_prior_IC.tex <==
\begin{tikzpicture}
	\pgfplotstableread{
	ref-accuracy 	ref-flops
	87.2            25.28 
	

	}\data
		\begin{semilogyaxis}[
			% Chart dimensions
			width=\paperwidth/3.4,
			height=\graphHeight*2 -1cm,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Accuracy(\%),
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
                xmin=75,
		  %  extra x ticks={0,1,...,15},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
% 			ymin=1,ymax=7,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			ylabel=FLOPS (\textit{in millions}),
			ylabel near ticks,
			% Legend config
			legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=1.5cm},
			legend columns=-1,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot [only marks, bblue, mark=*] table[x=accuracy, y=flops] {./data/benefit_curve_data_IC_mv.dat};
		\addplot [only marks, ggreen, mark=triangle*] table[x=accuracy, y=flops] {./data/benefit_curve_data_IC_branchynet.dat};
            \addplot [only marks, yyellow, mark=o] table[x=accuracy, y=flops] {./data/benefit_curve_data_IC_sdn.dat};
		\addplot [only marks, black, solid,thick, mark=x] table[x=ref-accuracy, y=ref-flops] {\data};
		 \draw [loosely dashed, thick, red] (87.2,0) -- (87.2,25.28) -- (0,25.28);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{\tool}
		\addlegendentry{Branchynet}
            \addlegendentry{SDN}
% 		\addlegendentry{Reference}
        
        
        % \node (resnet) at (anchor.south) [ionode,black,  xshift=0.5cm, yshift=-1.5cm] {a) Resnet};
        
		\end{semilogyaxis}
% 		\node (anchor) at (0,0) [ionode,black, xshift=2.7cm, yshift=-5.5] {a) Resnet};
% 		\label{fig:benefit_IC} 
        % \subcaption{(a) Resnet}
	\end{tikzpicture}
	
	








==> figs/benefit_curve_prior_KWS.tex <==
\begin{tikzpicture}
	\pgfplotstableread{
	ref-accuracy 	ref-flops
	92.2            5.54 
	

	}\data
		\begin{semilogyaxis}[
			% Chart dimensions
			width=\paperwidth/3.4,
			height=\graphHeight*2-1cm,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
% 			xminorgrids=true,
                xmin=88,
			%
			% X axis config
% 			xtick=data,
% 			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Accuracy(\%),
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
		  %  extra x ticks={0,1,...,15},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
% 			ymin=1,ymax=7,
% 			ytick=data,
% 			ytick={25.28},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
% 			ylabel=FLOPS (\textit{in millions}),
			ylabel near ticks,
			% Legend config
			legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=1.5cm},
			legend columns=-1,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.1,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot [only marks, bblue, mark=*] table[x=accuracy, y=flops] {./data/benefit_curve_data_KWS_mv.dat};
		\addplot [only marks, ggreen, mark=triangle*] table[x=accuracy, y=flops] {./data/benefit_curve_data_KWS_branchynet_div2.dat};
            \addplot [only marks, yyellow, mark=o] table[x=accuracy, y=flops] {./data/benefit_curve_data_KWS_sdn.dat};
		\addplot [only marks, black, solid,thick, mark=x] table[x=ref-accuracy, y=ref-flops] {\data};
		 \draw [loosely dashed, red] (92.2,0) -- (92.2,5.54) -- (0,5.54);
% 		\addplot +[mark=none] coordinates {(2, -1) (2, 3)};
% 		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{\tool}
            \addlegendentry{Branchynet}
            \addlegendentry{SDN}
% 		\addlegendentry{Reference}

		\end{semilogyaxis}
	\end{tikzpicture}
	
	








==> figs/early-view.tex <==
\begin{tikzpicture}[font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\large,>=stealth']

  \tikzset{ionode/.style={align=center,minimum width=1.5cm,black!75}};
  \tikzset{layernode/.style={align=center,draw,minimum height=2cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
  \tikzset{classfiernode/.style={align=center,draw,minimum height=3cm,rounded corners=4mm,inner xsep=8pt,, fill=yellow}};
  \tikzset{poolingnode/.style={align=center,draw,minimum height=2.5cm,rounded corners=5mm,inner xsep=8pt,fill=blue}};
  \tikzset{circlenode/.style={align=center,draw,minimum height=0.5cm,rounded corners=5mm,inner xsep=4pt,fill=blue}};
   \tikzset{eenode/.style={align=center,draw, minimum height=2cm,rounded corners=1mm,inner xsep=8pt,fill=red}};

  % Nodes
  \node (anchor) [ionode,black] {};
  \node (input_fmaps) at (anchor.north) [ionode, black, xshift=2.5cm, yshift=1.1cm] {Feature maps from\\early-exit layers};
  \node (input_weights) at (anchor.south) [ionode, black, xshift=9.9cm, yshift=-4cm] {Filter weights learnt\\at early-exit};
  \node (ee-dconv) at (anchor.east) [eenode,anchor=west,xshift=6cm, yshift=-1cm, fill=red!15] {D\\C\\O\\N\\V};
  \node (ee-pool) at (ee-dconv.east) [poolingnode,anchor=west,xshift=2cm, yshift=0cm, fill=blue!15] {P\\O\\O\\L};
  \node (Ce) at (ee-pool.east) [classfiernode,anchor=west,xshift=1cm] {D\\E\\N\\S\\E};  
  \node (out_ee) at (Ce.east) [ionode,black, xshift=1.5cm] {Early\\exit};
    
  
%   \node (conv-ef) at (ef-dconv.south) [layernode,anchor=south,xshift=0cm,yshift=-3cm,fill=black!15] {C\\O\\N\\V};
  
  
  
  \node (ef-dconv) at (ee-dconv.south) [eenode,anchor=south,xshift=0cm, yshift=-6cm, fill=red!50] {D\\C\\O\\N\\V};
  \node (concat) at (ef-dconv.east) [circlenode, circle, anchor=west,xshift=0.5cm, yshift=0cm, fill=white!15] {C};
  \node (ef-pool) at (concat.east) [poolingnode,anchor=west,xshift=0.7cm, yshift=0cm, fill=blue!15] {P\\O\\O\\L};
  \node (Cf) at (ef-pool.east) [classfiernode,anchor=west,xshift=1cm] {D\\E\\N\\S\\E};
  \node (out_ef) at (Cf.east) [ionode,black, xshift=1.5cm] {Final\\exit};
  
  \node (input_fmaps_ef) at (input_fmaps.south) [ionode, black, xshift=0cm, yshift=-5.7cm] {Feature maps from\\final CONV block};
  
  %concatenation
  \node (concat_annotation) at (concat.south) [ionode,black, xshift=3cm, yshift=-2.3cm] {\textit{Concatenate Early-view}\\\textit{and Final-view}};
  
%  EE-PATH
    % fmpas
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (0.7cm,-1.4cm) -- ++(2cm,0)-- ++(0,2cm) -- ++(-2cm,0cm)-- ++(0, -2cm);
%   delta = 0.2cm
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (0.9cm,-1.6cm) -- ++(2cm,0)-- ++(0,2cm) -- ++(-2cm,0cm)-- ++(0, -2cm);
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (1.1cm,-1.8cm) -- ++(2cm,0)-- ++(0,2cm) -- ++(-2cm,0cm)-- ++(0, -2cm);
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (1.3cm,-2cm) -- ++(2cm,0)-- ++(0,2cm) -- ++(-2cm,0cm)-- ++(0, -2cm);
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (1.5cm,-2.2cm) -- ++(2cm,0)-- ++(0,2cm) -- ++(-2cm,0cm)-- ++(0, -2cm);
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (1.7cm,-2.4cm) -- ++(2cm,0)-- ++(0,2cm) -- ++(-2cm,0cm)-- ++(0, -2cm);
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (1.9cm,-2.6cm) -- ++(2cm,0)-- ++(0,2cm) -- ++(-2cm,0cm)-- ++(0, -2cm);
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (2.1cm,-2.8cm) -- ++(2cm,0)-- ++(0,2cm) -- ++(-2cm,0cm)-- ++(0, -2cm);
   %filter weights
   \draw[fill=red!50,opacity=0.2](anchor.east) ++ (5.7cm,-4.2cm) -- ++(1cm,0)-- ++(0,1cm) -- ++(-1cm,0cm)-- ++(0, -1cm);
   \draw[fill=red!50,opacity=0.2](anchor.east) ++ (5.8cm,-4.3cm) -- ++(1cm,0)-- ++(0,1cm) -- ++(-1cm,0cm)-- ++(0, -1cm);
   \draw[fill=red!50,opacity=0.2](anchor.east) ++ (5.9cm,-4.4cm) -- ++(1cm,0)-- ++(0,1cm) -- ++(-1cm,0cm)-- ++(0, -1cm);
   \draw[fill=red!50,opacity=0.2](anchor.east) ++ (6cm,-4.5cm) -- ++(1cm,0)-- ++(0,1cm) -- ++(-1cm,0cm)-- ++(0, -1cm);
   \draw[fill=red!50,opacity=0.2](anchor.east) ++ (6.1cm,-4.6cm) -- ++(1cm,0)-- ++(0,1cm) -- ++(-1cm,0cm)-- ++(0, -1cm);
   \draw[fill=red!50,opacity=0.2](anchor.east) ++ (6.2cm,-4.7cm) -- ++(1cm,0)-- ++(0,1cm) -- ++(-1cm,0cm)-- ++(0, -1cm);

  
%  Final-PATH
    % fmpas
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (1.5cm,-7.2cm) -- ++(1.5cm,0)-- ++(0,1.5cm) -- ++(-1.5cm,0cm)-- ++(0, -1.5cm);
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (1.7cm,-7.4cm) -- ++(1.5cm,0)-- ++(0,1.5cm) -- ++(-1.5cm,0cm)-- ++(0, -1.5cm);
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (1.9cm,-7.6cm) -- ++(1.5cm,0)-- ++(0,1.5cm) -- ++(-1.5cm,0cm)-- ++(0, -1.5cm);
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (2.1cm,-7.8cm) -- ++(1.5cm,0)-- ++(0,1.5cm) -- ++(-1.5cm,0cm)-- ++(0, -1.5cm);
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (2.3cm,-8cm) -- ++(1.5cm,0)-- ++(0,1.5cm) -- ++(-1.5cm,0cm)-- ++(0, -1.5cm);
  \draw[fill=brown!50,opacity=0.2](anchor.east) ++ (2.5cm,-8.2cm) -- ++(1.5cm,0)-- ++(0,1.5cm) -- ++(-1.5cm,0cm)-- ++(0, -1.5cm);
  
  %connect everything
  \draw[->] (ee-dconv) -- (ee-pool);
  \draw[->] (ee-pool) -- (Ce);
  \draw[->] (Ce) -- (out_ee);
  
  \draw[->] (ef-dconv) -- (concat);
  \draw[->] (concat)-- (ef-pool);
%   \draw[->] (conv-ef) -- (ef-pool);
  \draw[->] (ef-pool) -- (Cf);
  \draw[->] (Cf) -- (out_ef);
  
  % copy weights line
  \draw[->, dotted, ultra thick]  (ee-dconv.south) ++ (0cm,-1cm) -- (ee-dconv.south); 
  \draw[->, dotted, ultra thick]  (ef-dconv.north) ++ (0cm,1cm) -- (ef-dconv.north); 

  %fmaps connections
  \draw[->]  (ee-dconv.west) ++ (-1.5cm,0cm) -- (ee-dconv.west); 
  \draw[->]  (ef-dconv.west) ++ (-1.5cm,0cm) -- (ef-dconv.west); 
  \draw[->]  (ef-dconv.west) ++ (-1cm,0cm) -- ++(0, -2cm) -- ++(2.8cm, 0) -- ++(0,1.6cm);
  \draw[dashed, ultra thick]  (ee-dconv.west) ++ (-6.5cm,0cm) -- ++(2cm, 0); 
  \draw[dashed, ultra thick]  (ef-dconv.west) ++ (-6.5cm,0cm) -- ++(2.5cm, 0); 
  \draw (concat) ++(0.3cm,-0.4cm)  -- (concat_annotation.north west); 
  
   
\end{tikzpicture}


==> figs/final_accuracy_drop.tex <==
\begin{tikzpicture}
	\pgfplotstableread{
	ee-placement 	ee-accuracy ef-accuracy
	0.25               85.50         91.1
	0.5                89.40         91.60
	0.75               90.94         91.33


	}\data
		\begin{axis}[
			% Chart dimensions
			width=\columnwidth+2cm,
			height=\graphHeight,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
			xminorgrids=true,
			%
			% X axis config
			xtick=data,
			xticklabels from table={\data}{ee-placement},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Placement of early-exit relative to final-exit,
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
		  %  extra x ticks={0,1,...,15},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			%ymin=1,ymax=7,
			%ytick={2,3,4,5,6,7},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			ylabel=Accuracy (in \%),
			ylabel near ticks,
			% Legend config
			legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
			legend columns=-1,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.05,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

		\addplot [bblue, mark=o] table[x=ee-placement,y=ef-accuracy] {\data};
		\addplot [ppurple, mark=*] table[x=ee-placement,y=ee-accuracy] {\data};
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{Accuracy of final-exit}
		\addlegendentry{Accuracy of early-exit}

		\end{axis}
	\end{tikzpicture}




==> figs/model_plus_ee.tex <==
\begin{tikzpicture}[font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\large,>=stealth']

  \tikzset{ionode/.style={align=center,minimum width=1.5cm,black!75}};
  \tikzset{layernode/.style={align=center,draw,minimum height=1cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
  \tikzset{classfiernode/.style={align=center,draw,minimum height=1cm,rounded corners=4mm,inner xsep=8pt,, fill=yellow}};
  \tikzset{poolingnode/.style={align=center,draw,minimum height=1cm,rounded corners=5mm,inner xsep=8pt,fill=blue}};
  \tikzset{verticalpoolingnode/.style={align=center,draw,minimum height=2.2cm,rounded corners=5mm,inner xsep=8pt,fill=blue}};
  \tikzset{eenode/.style={align=center,draw, minimum height=2cm,rounded corners=1mm,inner xsep=8pt,fill=red}};

  % Nodes
  \node (input) [ionode,black] {Input\\Image};
  \node (l1) at (input.south) [layernode,anchor=south,xshift=0cm, yshift=-2cm,fill=black!15] {CONV};
  \node (l2) at (l1.south) [layernode,anchor=south,xshift=0cm, yshift=-1.5cm,fill=black!15] {CONV};
  \node (l3) at (l2.south) [layernode,anchor=south,xshift=0cm, yshift=-1.5cm,fill=black!15] {CONV};
  \node (l4) at (l3.south) [layernode,anchor=south,xshift=0cm, yshift=-1.5cm,fill=black!15] {CONV};
  % \node (l5) at (l4.south) [layernode,anchor=south,xshift=0cm, yshift=-1.5cm,fill=black!15] {CONV};
  \node (l6) at (l4.south) [layernode,anchor=south,xshift=0cm, yshift=-1.5cm,fill=black!15] {CONV};
  \node (l7) at (l6.south) [layernode,anchor=south,xshift=0cm, yshift=-1.5cm,fill=black!15] {CONV};
  \node (ef-pool) at (l7.south) [poolingnode,anchor=south,xshift=0cm, yshift=-1.5cm, fill=blue!15] {POOL};
  \node (Cf) at (ef-pool.south) [classfiernode,anchor=south,xshift=0cm, yshift=-1.5cm] {DENSE};
  \node (out_ef) at (Cf.south) [ionode,black, xshift=0cm, yshift=-1.5cm] {Final exit};
    %   ee nodes
    % \node (ee-pool) at (l2.south east) [poolingnode,anchor=west,xshift=1cm, yshift=-2.5cm, fill=blue!15] {P\\O\\O\\L};
    \node (ee-pconv) at (l2.south east) [eenode,anchor=west,xshift=1.5cm, yshift=-2cm, fill=red!15] {P\\C\\O\\N\\V};
    \node (ee-dconv) at (ee-pconv.east) [eenode,anchor=west,xshift=1cm, yshift=0cm, fill=red!15] {D\\C\\O\\N\\V};
    \node (ee-pool) at (ee-dconv.south) [poolingnode,anchor=south,xshift=0cm, yshift=-2cm, fill=blue!15] {POOL};
    \node (Ce) at (ee-pool.south) [classfiernode,anchor=south,xshift=-0cm, yshift=-1.5cm] {DENSE};
    \node (out_ee) at (Ce.south) [ionode,black, yshift=-1.5cm] {Early exit};
    
    %annnotations
    \node (ee-layers) at (ee-pconv.north) [ionode,black, xshift=1cm, yshift=0.5cm] {Early-exit layers};
    
    \node (annotate) at (input.east) [ionode,black, align=left, xshift=4.5cm, yshift=-1.5cm] {\textbf{CONV}: \textit{Convolution}\\\textbf{POOL}: \textit{Pooling}\\\textbf{DENSE}: \textit{Fully-connected}\\\textbf{PCONV}: \textit{Pointwise CONV}\\\textbf{DCONV}: \textit{Depthwise CONV}};
    % \node (pool_ant) at (conv_ant.south) [ionode,black, align=left, xshift=-0, yshift=-0.5cm] {\textbf{POOL}: Pooling};
    
    

  % Edges
     \draw [->] (input) -- (l1);
     \draw [->] (l1) -- (l2);
     \draw [->] (l2) -- (l3);
     \draw [->] (l3) -- (l4);
     \draw [->] (l4) -- (l6);
     % \draw [->] (l5) -- (l6);
     \draw [->] (l6) -- (l7);
     \draw [->] (l7) -- (ef-pool);
     \draw [->] (ef-pool) -- (Cf);
     \draw [->] (Cf) -- (out_ef);
     
    %  \draw [->] (l2.south)-- ++(0, -5mm) -- ++ (3.5cm, 0) -- ++ (0, -2cm) -- (ee-pool.west);
    \draw [->] (l2.east)-- ++(0, 0cm)  -- ++(0.5cm, 0)-- ++(0,-2.5cm)-- (ee-pconv.west);
    \draw [->] (ee-pconv) -- (ee-dconv);
    \draw [->] (ee-dconv) -- (ee-pool);
     \draw [->] (ee-pool) -- (Ce);
    \draw [->] (Ce) -- (out_ee);
\coordinate (a) at (ee-pconv.north west) + (-3mm, 3mm);
\coordinate (b) at (ee-dconv.north east) +(3mm, 3mm);
% \coordinate (c) at ((a)+(-3mm,3mm))
 %boxes around common, final and EE blocks
%  \draw[dotted] (a)--(b);
  \draw [dotted, thick] (ee-pconv.north west) ++ (-3mm, 3mm) --  ++(3.4cm, 0mm) -- ++(0,-3.1cm) -- ++ (-3.4cm, 0) -- ++(0, 3.1cm);
  
%   \draw [dotted, thick] (l1.north west) ++ (-3mm, 3mm) --  ++(2cm, 0mm) -- ++(0,-10cm) -- ++ (-2cm, 0) -- ++(10, 0cm);
  
  \draw [decorate,decoration={brace,mirror, amplitude=10pt,,raise=4pt},yshift=0pt]
(l1.north west)+(-2mm,1mm) -- ++(-2mm, -2.7cm) node [black,midway,xshift=-1.3cm, yshift=3mm] {Common} node [black,midway,xshift=-1.3cm, yshift=-1mm]{block};

\draw [decorate,decoration={brace,mirror,amplitude=10pt,raise=4pt},yshift=0pt]
(l3.north west)+(-2mm,1mm) -- ++(-2mm, -10cm) node [black,midway,xshift=-1.3cm, yshift=2mm] {Final}node [black,midway,xshift=-1.3cm, yshift=-2mm]{block};

\draw [decorate,decoration={brace,  amplitude=10pt,,raise=4pt},yshift=0pt]
(ee-dconv.north east)+(4mm,1mm) -- ++(4mm, -6.6cm) node [black,midway,xshift=1.4cm, yshift=2mm] {Early-exit} node [black,midway,xshift=1.4cm, yshift=-2mm] {block};

\draw [ultra thick] (annotate.north west) +(-1mm,1mm)-- ++(5cm, 1mm) -- ++(0,-2.7cm)-- ++(-5.1cm,0) -- ++(0,2.7cm);

  
\end{tikzpicture}








% \begin{tikzpicture}[font=\sffamily\small\fontfamily{LinuxBiolinumT-LF}\selectfont\large,>=stealth']

%   \tikzset{ionode/.style={align=center,minimum width=1.5cm,black!75}};
%   \tikzset{layernode/.style={align=center,draw,minimum height=2cm, rounded corners=3pt,inner sep=5pt,fill=black!5}};
%   \tikzset{classfiernode/.style={align=center,draw,minimum height=3cm,rounded corners=4mm,inner xsep=8pt,, fill=yellow}};
%   \tikzset{poolingnode/.style={align=center,draw,minimum height=2.5cm,rounded corners=5mm,inner xsep=8pt,fill=blue}};
%   \tikzset{eenode/.style={align=center,draw, minimum height=2cm,rounded corners=1mm,inner xsep=8pt,fill=red}};

%   % Nodes
%   \node (input) [ionode,black] {Input\\Image};
%   \node (l1) at (input.east) [layernode,anchor=west,xshift=0.5cm,fill=black!15] {C\\O\\N\\V};
%   \node (l2) at (l1.east) [layernode,anchor=west,xshift=1cm,fill=black!15] {C\\O\\N\\V};
%   \node (l3) at (l2.east) [layernode,anchor=west,xshift=3.6cm,fill=black!15] {C\\O\\N\\V};
%   \node (ef-pool) at (l3.east) [poolingnode,anchor=west,xshift=1cm, fill=blue!15] {P\\O\\O\\L};
%   \node (Cf) at (ef-pool.east) [classfiernode,anchor=west,xshift=1cm] {D\\E\\N\\S\\E};
%   \node (out_ef) at (Cf.east) [ionode,black, xshift=1.5cm] {Final\\exit};
%     %   ee nodes
%     % \node (ee-pool) at (l2.south east) [poolingnode,anchor=west,xshift=1cm, yshift=-2.5cm, fill=blue!15] {P\\O\\O\\L};
%     \node (ee-pconv) at (l2.south east) [eenode,anchor=west,xshift=2.5cm, yshift=-2.5cm, fill=red!15] {P\\C\\O\\N\\V};
%     \node (ee-dconv) at (ee-pconv.east) [eenode,anchor=west,xshift=0.5cm, yshift=0cm, fill=red!15] {D\\C\\O\\N\\V};
%     \node (ee-pool) at (ee-dconv.east) [poolingnode,anchor=west,xshift=0.5cm, yshift=-0cm, fill=blue!15] {P\\O\\O\\L};
%     \node (Ce) at (ee-pool.east) [classfiernode,anchor=west,xshift=1cm] {D\\E\\N\\S\\E};
%     \node (out_ee) at (Ce.east) [ionode,black, xshift=1.5cm] {Early\\exit};
    
%     %annnotations
%     \node (ee-layers) at (ee-dconv.north) [ionode,black, xshift=0cm, yshift=0.5cm] {Early-exit layers};
    
%     \node (annotate) at (l1.south) [ionode,black, align=left, xshift=0cm, yshift=-4cm] {\textbf{CONV}: \textit{Convolution}\\\textbf{POOL}: \textit{Pooling}\\\textbf{DENSE}: \textit{Fully-connected}\\\textbf{PCONV}: \textit{Pointwise CONV}\\\textbf{DCONV}: \textit{Depthwise CONV}};
%     % \node (pool_ant) at (conv_ant.south) [ionode,black, align=left, xshift=-0, yshift=-0.5cm] {\textbf{POOL}: Pooling};
    
    

%   % Edges
%      \draw [->] (input) -- (l1);
%      \draw [->] (l1) -- (l2);
%      \draw [dashed] (l2) -- (l3);
%      \draw [->] (l3) -- (ef-pool);
%      \draw [->] (ef-pool) -- (Cf);
%      \draw [->] (Cf) -- (out_ef);
     
%     %  \draw [->] (l2.south)-- ++(0, -5mm) -- ++ (3.5cm, 0) -- ++ (0, -2cm) -- (ee-pool.west);
%     \draw [->] (l2.south)-- ++(0, -0.5cm)  -- ++(1.2cm, 0)-- ++(0,-2cm)-- (ee-pconv.west);
%     \draw [->] (ee-pconv) -- (ee-dconv);
%     \draw [->] (ee-dconv) -- (ee-pool);
%      \draw [->] (ee-pool) -- (Ce);
%     \draw [->] (Ce) -- (out_ee);
% \coordinate (a) at (ee-pconv.north west) + (-3mm, 3mm);
% \coordinate (b) at (ee-dconv.north east) +(3mm, 3mm);
% % \coordinate (c) at ((a)+(-3mm,3mm))
%  %boxes around common, final and EE blocks
% %  \draw[dotted] (a)--(b);
%   \draw [dotted, thick] (ee-pconv.north west) ++ (-3mm, 3mm) --  ++(4.2cm, 0mm) -- ++(0,-3.1cm) -- ++ (-4.2cm, 0) -- ++(0, 3.1cm);
  
%   \draw [decorate,decoration={brace,amplitude=10pt,,raise=4pt},yshift=0pt]
% (l1.north west)+(-2mm,4mm) -- ++(2.5cm, 4mm) node [black,midway,xshift=0cm, yshift=1cm] {Common-block};

% \draw [decorate,decoration={brace,amplitude=10pt,,raise=4pt},yshift=0pt]
% (l2.north east)+(3mm,4mm) -- ++(8cm, 4mm) node [black,midway,xshift=0cm, yshift=1cm] {Final-block};

% \draw [decorate,decoration={brace,mirror, amplitude=10pt,,raise=4pt},yshift=0pt]
% (ee-pconv.south west)+(-3mm,-4mm) -- ++(5.6cm, -4mm) node [black,midway,xshift=0cm, yshift=-1cm] {Early-exit-block};

% \draw [ultra thick] (annotate.north west) +(-1mm,1mm)-- ++(5cm, 1mm) -- ++(0,-2.7cm)-- ++(-5.1cm,0) -- ++(0,2.7cm);

  
% \end{tikzpicture}


==> figs/weight_selection.tex <==
\begin{tikzpicture}
	\pgfplotstableread{
weight	IC_E-e	IC_E-f	KWS_E-e	KWS_E-f	VWW_E-e	VWW_E-f
0.2	    70.3	87.18	88.18	91.89	80.03	84.26
0.3	    72.69	86.97	88.83	91.89	80.55	85.74
0.4	    72.54	86.99	87.77	91.47	79.631	84.62
0.5	    73.36	87.46	88.62	91.875	80.3	85.25
0.6	    74.16	86.44	89.41	91.75	79.65	84.48
0.7	    74.49	86.55	88.95	91.85	80.28	84.98
0.8		74.42   86.98   88.18	90.72	80.8	84.8



	}\data
		\begin{axis}[
			% Chart dimensions
			width=\columnwidth,
			height=\graphHeight,
			%
			% Ticks config
			% Removing smaller tick lines since grids are used
			major tick length=3pt,
			%
			% Grid lines config
			% Y axis grids are major grids and X axis grids are minior grids
			major grid style={dashed,color=gray!50},
			minor grid style={color=gray!50},
			ymajorgrids=true,
			xmajorgrids=true,
			xminorgrids=true,
			%
			% X axis config
			xtick=data,
			xticklabels from table={\data}{weight},
			xticklabel style={text height=5pt,font=\scriptsize},
			%
			% X label config
			xlabel = Weight of loss function at early-exit ($w\textsubscript{E-e}$), 
			xlabel style={font=\scriptsize},
		    xlabel near ticks,
		  %  extra x ticks={0,1,...,15},
			%extra x tick style={
			%	grid=minor,
		    %	xticklabel=\empty
			%},
			%
			% Y axis config
			%ymin=1,ymax=7,
			%ytick={2,3,4,5,6,7},
			yticklabel style={font=\scriptsize},
			%
			% Y label config
			ylabel style={align=center,font=\scriptsize},
			ylabel=Accuracy (\%),
			ylabel near ticks,
			% Legend config
			legend style={at={(0.55,1.0)},anchor=south,cells={align=left},draw=none,font=\scriptsize,text width=2.5cm},
			legend columns=-1,
			%
			% Bar config
			%ybar=3pt,
			%area legend,
			%bar width=3pt,
			enlarge x limits=0.05,
			%
			% Text on each bar config
			% point meta set to explicit since the log scale changes the value of \pgfplotspointsmeta
			%point meta=explicit symbolic,
			%nodes near coords={\textbf{{\pgfplotspointmeta}}},
			%every node near coord/.append style={font=\tiny, rotate=90, anchor=west},
			%nodes near coords align={vertical}
		]

% 		\addplot [bblue, mark=o] table[x=weight,y=IC_E-e] {\data};
		\addplot [bblue, mark=*] table[x=weight,y=IC_E-f] {\data};
		\addplot [rred, mark=* ] table[x=weight,y=KWS_E-f] {\data};
		\addplot [ggreen, mark=*] table[x=weight,y=VWW_E-f] {\data};
		
% 		\addplot [rred] table[x=X,y=mkr-speed] {\maxscaleData};
		
		%\addplot [bar1] table[x=X,y=uno-speed] {\maxscaleData};
		%\addplot [bar2] table[x=X,y=mkr-speed] {\maxscaleData};
		
		\addlegendentry{Resnet}
		\addlegendentry{DS-CNN}
		\addlegendentry{Mobilenet}

		\end{axis}
	\end{tikzpicture}



